The Expected Parameter Change (EPC) for Local Dependence Assessment in Binary Data Latent Class Models

Binary data latent class models crucially assume local independence, violations of which can seriously bias the results. We present two tools for monitoring local dependence in binary data latent class models: the "Expected Parameter Change" (EPC) and a generalized EPC, estimating the substantive size and direction of possible local dependencies. The asymptotic and finite sample behavior of the measures is studied, and two applications to the U.S. Census estimation of Hispanic ethnicity and medical experts' ratings of x-rays demonstrate its value in arriving at a model that balances realism and parsimony.

==> conditions.tex <==
% Created by tikzDevice version 0.6.2-92-0ad2792 on 2012-11-21 15:35:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (448.07,187.90);
\begin{scope}
\path[clip] ( 31.68,129.59) rectangle (141.44,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75,142.53) --
	( 36.53,142.69) --
	( 37.31,142.86) --
	( 38.09,143.02) --
	( 38.87,143.19) --
	( 39.65,143.36) --
	( 40.44,143.52) --
	( 41.22,143.69) --
	( 42.00,143.87) --
	( 42.78,144.04) --
	( 43.56,144.21) --
	( 44.34,144.39) --
	( 45.13,144.56) --
	( 45.91,144.74) --
	( 46.69,144.92) --
	( 47.47,145.10) --
	( 48.25,145.28) --
	( 49.03,145.46) --
	( 49.82,145.64) --
	( 50.60,145.83) --
	( 51.38,146.01) --
	( 52.16,146.20) --
	( 52.94,146.38) --
	( 53.73,146.57) --
	( 54.51,146.76) --
	( 55.29,146.95) --
	( 56.07,147.13) --
	( 56.85,147.32) --
	( 57.63,147.52) --
	( 58.42,147.71) --
	( 59.20,147.90) --
	( 59.98,148.09) --
	( 60.76,148.28) --
	( 61.54,148.48) --
	( 62.32,148.67) --
	( 63.11,148.87) --
	( 63.89,149.06) --
	( 64.67,149.26) --
	( 65.45,149.45) --
	( 66.23,149.65) --
	( 67.02,149.84) --
	( 67.80,150.04) --
	( 68.58,150.24) --
	( 69.36,150.43) --
	( 70.14,150.63) --
	( 70.92,150.83) --
	( 71.71,151.02) --
	( 72.49,151.22) --
	( 73.27,151.42) --
	( 74.05,151.61) --
	( 74.83,151.81) --
	( 75.61,152.00) --
	( 76.40,152.20) --
	( 77.18,152.40) --
	( 77.96,152.59) --
	( 78.74,152.79) --
	( 79.52,152.98) --
	( 80.30,153.17) --
	( 81.09,153.37) --
	( 81.87,153.56) --
	( 82.65,153.75) --
	( 83.43,153.95) --
	( 84.21,154.14) --
	( 85.00,154.33) --
	( 85.78,154.52) --
	( 86.56,154.71) --
	( 87.34,154.90) --
	( 88.12,155.08) --
	( 88.90,155.27) --
	( 89.69,155.46) --
	( 90.47,155.64) --
	( 91.25,155.83) --
	( 92.03,156.01) --
	( 92.81,156.19) --
	( 93.59,156.37) --
	( 94.38,156.55) --
	( 95.16,156.73) --
	( 95.94,156.91) --
	( 96.72,157.09) --
	( 97.50,157.27) --
	( 98.29,157.44) --
	( 99.07,157.61) --
	( 99.85,157.79) --
	(100.63,157.96) --
	(101.41,158.13) --
	(102.19,158.30) --
	(102.98,158.46) --
	(103.76,158.63) --
	(104.54,158.80) --
	(105.32,158.96) --
	(106.10,159.12) --
	(106.88,159.28) --
	(107.67,159.44) --
	(108.45,159.60) --
	(109.23,159.76) --
	(110.01,159.91) --
	(110.79,160.07) --
	(111.58,160.22) --
	(112.36,160.37) --
	(113.14,160.52) --
	(113.92,160.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00, 93.95) rectangle (149.36,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 86.56,177.25) {\bfseries $\lambda=0.50, \psi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.56, 99.50) {$\xi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34,150.83) {$Pr(Y_j = 1| \xi, Y_{j'})$};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,129.59) rectangle (141.44,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75,140.99) --
	( 36.53,141.13) --
	( 37.31,141.28) --
	( 38.09,141.43) --
	( 38.87,141.59) --
	( 39.65,141.74) --
	( 40.44,141.90) --
	( 41.22,142.05) --
	( 42.00,142.21) --
	( 42.78,142.37) --
	( 43.56,142.53) --
	( 44.34,142.69) --
	( 45.13,142.86) --
	( 45.91,143.02) --
	( 46.69,143.19) --
	( 47.47,143.36) --
	( 48.25,143.52) --
	( 49.03,143.69) --
	( 49.82,143.87) --
	( 50.60,144.04) --
	( 51.38,144.21) --
	( 52.16,144.39) --
	( 52.94,144.56) --
	( 53.73,144.74) --
	( 54.51,144.92) --
	( 55.29,145.10) --
	( 56.07,145.28) --
	( 56.85,145.46) --
	( 57.63,145.64) --
	( 58.42,145.83) --
	( 59.20,146.01) --
	( 59.98,146.20) --
	( 60.76,146.38) --
	( 61.54,146.57) --
	( 62.32,146.76) --
	( 63.11,146.95) --
	( 63.89,147.13) --
	( 64.67,147.32) --
	( 65.45,147.52) --
	( 66.23,147.71) --
	( 67.02,147.90) --
	( 67.80,148.09) --
	( 68.58,148.28) --
	( 69.36,148.48) --
	( 70.14,148.67) --
	( 70.92,148.87) --
	( 71.71,149.06) --
	( 72.49,149.26) --
	( 73.27,149.45) --
	( 74.05,149.65) --
	( 74.83,149.84) --
	( 75.61,150.04) --
	( 76.40,150.24) --
	( 77.18,150.43) --
	( 77.96,150.63) --
	( 78.74,150.83) --
	( 79.52,151.02) --
	( 80.30,151.22) --
	( 81.09,151.42) --
	( 81.87,151.61) --
	( 82.65,151.81) --
	( 83.43,152.00) --
	( 84.21,152.20) --
	( 85.00,152.40) --
	( 85.78,152.59) --
	( 86.56,152.79) --
	( 87.34,152.98) --
	( 88.12,153.17) --
	( 88.90,153.37) --
	( 89.69,153.56) --
	( 90.47,153.75) --
	( 91.25,153.95) --
	( 92.03,154.14) --
	( 92.81,154.33) --
	( 93.59,154.52) --
	( 94.38,154.71) --
	( 95.16,154.90) --
	( 95.94,155.08) --
	( 96.72,155.27) --
	( 97.50,155.46) --
	( 98.29,155.64) --
	( 99.07,155.83) --
	( 99.85,156.01) --
	(100.63,156.19) --
	(101.41,156.37) --
	(102.19,156.55) --
	(102.98,156.73) --
	(103.76,156.91) --
	(104.54,157.09) --
	(105.32,157.27) --
	(106.10,157.44) --
	(106.88,157.61) --
	(107.67,157.79) --
	(108.45,157.96) --
	(109.23,158.13) --
	(110.01,158.30) --
	(110.79,158.46) --
	(111.58,158.63) --
	(112.36,158.80) --
	(113.14,158.96) --
	(113.92,159.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75,129.59) -- (113.92,129.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75,129.59) -- ( 35.75,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.29,129.59) -- ( 55.29,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.83,129.59) -- ( 74.83,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.38,129.59) -- ( 94.38,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92,129.59) -- (113.92,125.63);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.02,121.67) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.56,121.67) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.11,121.67) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 96.65,121.67) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (116.19,121.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,131.16) -- ( 31.68,170.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,131.16) -- ( 27.72,131.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,139.03) -- ( 27.72,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,146.89) -- ( 27.72,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,154.76) -- ( 27.72,154.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,162.62) -- ( 27.72,162.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68,170.49) -- ( 27.72,170.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76,128.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76,136.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76,144.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76,152.49) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76,160.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76,168.22) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 31.68,129.59) rectangle (141.44,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.88,162.69) {$Y_{j'}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.88,154.07) {$Y_{j'}=0$};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (141.44, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75, 44.39) --
	( 36.53, 44.58) --
	( 37.31, 44.77) --
	( 38.09, 44.97) --
	( 38.87, 45.17) --
	( 39.65, 45.37) --
	( 40.44, 45.58) --
	( 41.22, 45.79) --
	( 42.00, 46.01) --
	( 42.78, 46.23) --
	( 43.56, 46.46) --
	( 44.34, 46.68) --
	( 45.13, 46.92) --
	( 45.91, 47.15) --
	( 46.69, 47.39) --
	( 47.47, 47.64) --
	( 48.25, 47.88) --
	( 49.03, 48.13) --
	( 49.82, 48.39) --
	( 50.60, 48.64) --
	( 51.38, 48.91) --
	( 52.16, 49.17) --
	( 52.94, 49.44) --
	( 53.73, 49.71) --
	( 54.51, 49.98) --
	( 55.29, 50.26) --
	( 56.07, 50.54) --
	( 56.85, 50.83) --
	( 57.63, 51.11) --
	( 58.42, 51.40) --
	( 59.20, 51.69) --
	( 59.98, 51.99) --
	( 60.76, 52.28) --
	( 61.54, 52.58) --
	( 62.32, 52.88) --
	( 63.11, 53.18) --
	( 63.89, 53.49) --
	( 64.67, 53.79) --
	( 65.45, 54.10) --
	( 66.23, 54.41) --
	( 67.02, 54.72) --
	( 67.80, 55.03) --
	( 68.58, 55.34) --
	( 69.36, 55.66) --
	( 70.14, 55.97) --
	( 70.92, 56.29) --
	( 71.71, 56.60) --
	( 72.49, 56.91) --
	( 73.27, 57.23) --
	( 74.05, 57.54) --
	( 74.83, 57.86) --
	( 75.61, 58.17) --
	( 76.40, 58.48) --
	( 77.18, 58.80) --
	( 77.96, 59.11) --
	( 78.74, 59.42) --
	( 79.52, 59.73) --
	( 80.30, 60.03) --
	( 81.09, 60.34) --
	( 81.87, 60.64) --
	( 82.65, 60.94) --
	( 83.43, 61.25) --
	( 84.21, 61.54) --
	( 85.00, 61.84) --
	( 85.78, 62.13) --
	( 86.56, 62.42) --
	( 87.34, 62.71) --
	( 88.12, 63.00) --
	( 88.90, 63.28) --
	( 89.69, 63.56) --
	( 90.47, 63.84) --
	( 91.25, 64.11) --
	( 92.03, 64.38) --
	( 92.81, 64.65) --
	( 93.59, 64.91) --
	( 94.38, 65.17) --
	( 95.16, 65.43) --
	( 95.94, 65.68) --
	( 96.72, 65.93) --
	( 97.50, 66.18) --
	( 98.29, 66.42) --
	( 99.07, 66.66) --
	( 99.85, 66.89) --
	(100.63, 67.12) --
	(101.41, 67.35) --
	(102.19, 67.57) --
	(102.98, 67.79) --
	(103.76, 68.01) --
	(104.54, 68.22) --
	(105.32, 68.43) --
	(106.10, 68.63) --
	(106.88, 68.83) --
	(107.67, 69.03) --
	(108.45, 69.22) --
	(109.23, 69.41) --
	(110.01, 69.60) --
	(110.79, 69.78) --
	(111.58, 69.95) --
	(112.36, 70.13) --
	(113.14, 70.30) --
	(113.92, 70.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (149.36, 93.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 86.56, 83.30) {\bfseries $\lambda=0.80, \psi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 86.56,  5.54) {$\xi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  6.34, 56.88) {$Pr(Y_j = 1| \xi, Y_{j'})$};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (141.44, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75, 43.29) --
	( 36.53, 43.45) --
	( 37.31, 43.62) --
	( 38.09, 43.80) --
	( 38.87, 43.97) --
	( 39.65, 44.16) --
	( 40.44, 44.34) --
	( 41.22, 44.53) --
	( 42.00, 44.72) --
	( 42.78, 44.92) --
	( 43.56, 45.12) --
	( 44.34, 45.32) --
	( 45.13, 45.53) --
	( 45.91, 45.74) --
	( 46.69, 45.96) --
	( 47.47, 46.18) --
	( 48.25, 46.40) --
	( 49.03, 46.63) --
	( 49.82, 46.86) --
	( 50.60, 47.09) --
	( 51.38, 47.33) --
	( 52.16, 47.57) --
	( 52.94, 47.82) --
	( 53.73, 48.07) --
	( 54.51, 48.32) --
	( 55.29, 48.58) --
	( 56.07, 48.84) --
	( 56.85, 49.10) --
	( 57.63, 49.37) --
	( 58.42, 49.64) --
	( 59.20, 49.92) --
	( 59.98, 50.19) --
	( 60.76, 50.47) --
	( 61.54, 50.75) --
	( 62.32, 51.04) --
	( 63.11, 51.33) --
	( 63.89, 51.62) --
	( 64.67, 51.91) --
	( 65.45, 52.21) --
	( 66.23, 52.51) --
	( 67.02, 52.81) --
	( 67.80, 53.11) --
	( 68.58, 53.41) --
	( 69.36, 53.72) --
	( 70.14, 54.03) --
	( 70.92, 54.33) --
	( 71.71, 54.64) --
	( 72.49, 54.95) --
	( 73.27, 55.27) --
	( 74.05, 55.58) --
	( 74.83, 55.89) --
	( 75.61, 56.21) --
	( 76.40, 56.52) --
	( 77.18, 56.84) --
	( 77.96, 57.15) --
	( 78.74, 57.47) --
	( 79.52, 57.78) --
	( 80.30, 58.09) --
	( 81.09, 58.41) --
	( 81.87, 58.72) --
	( 82.65, 59.03) --
	( 83.43, 59.34) --
	( 84.21, 59.65) --
	( 85.00, 59.96) --
	( 85.78, 60.26) --
	( 86.56, 60.57) --
	( 87.34, 60.87) --
	( 88.12, 61.17) --
	( 88.90, 61.47) --
	( 89.69, 61.77) --
	( 90.47, 62.06) --
	( 91.25, 62.35) --
	( 92.03, 62.64) --
	( 92.81, 62.93) --
	( 93.59, 63.21) --
	( 94.38, 63.49) --
	( 95.16, 63.77) --
	( 95.94, 64.04) --
	( 96.72, 64.31) --
	( 97.50, 64.58) --
	( 98.29, 64.85) --
	( 99.07, 65.11) --
	( 99.85, 65.36) --
	(100.63, 65.62) --
	(101.41, 65.87) --
	(102.19, 66.12) --
	(102.98, 66.36) --
	(103.76, 66.60) --
	(104.54, 66.83) --
	(105.32, 67.07) --
	(106.10, 67.29) --
	(106.88, 67.52) --
	(107.67, 67.74) --
	(108.45, 67.96) --
	(109.23, 68.17) --
	(110.01, 68.38) --
	(110.79, 68.58) --
	(111.58, 68.78) --
	(112.36, 68.98) --
	(113.14, 69.17) --
	(113.92, 69.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75, 35.64) -- (113.92, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.75, 35.64) -- ( 35.75, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.29, 35.64) -- ( 55.29, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.83, 35.64) -- ( 74.83, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.38, 35.64) -- ( 94.38, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.92, 35.64) -- (113.92, 31.68);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 38.02, 27.72) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 57.56, 27.72) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 77.11, 27.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 96.65, 27.72) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (116.19, 27.72) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 37.21) -- ( 31.68, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 37.21) -- ( 27.72, 37.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 45.08) -- ( 27.72, 45.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 52.94) -- ( 27.72, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 60.81) -- ( 27.72, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 68.67) -- ( 27.72, 68.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.68, 76.54) -- ( 27.72, 76.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76, 34.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76, 42.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76, 50.67) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76, 58.54) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76, 66.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 23.76, 74.27) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 31.68, 35.64) rectangle (141.44, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.88, 72.49) {$Y_{j'}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (117.88, 64.31) {$Y_{j'}=0$};
\end{scope}
\begin{scope}
\path[clip] (181.04,129.59) rectangle (290.80,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,145.10) --
	(185.88,145.28) --
	(186.67,145.46) --
	(187.45,145.64) --
	(188.23,145.83) --
	(189.01,146.01) --
	(189.79,146.20) --
	(190.58,146.38) --
	(191.36,146.57) --
	(192.14,146.76) --
	(192.92,146.95) --
	(193.70,147.13) --
	(194.48,147.32) --
	(195.27,147.52) --
	(196.05,147.71) --
	(196.83,147.90) --
	(197.61,148.09) --
	(198.39,148.28) --
	(199.17,148.48) --
	(199.96,148.67) --
	(200.74,148.87) --
	(201.52,149.06) --
	(202.30,149.26) --
	(203.08,149.45) --
	(203.87,149.65) --
	(204.65,149.84) --
	(205.43,150.04) --
	(206.21,150.24) --
	(206.99,150.43) --
	(207.77,150.63) --
	(208.56,150.83) --
	(209.34,151.02) --
	(210.12,151.22) --
	(210.90,151.42) --
	(211.68,151.61) --
	(212.46,151.81) --
	(213.25,152.00) --
	(214.03,152.20) --
	(214.81,152.40) --
	(215.59,152.59) --
	(216.37,152.79) --
	(217.15,152.98) --
	(217.94,153.17) --
	(218.72,153.37) --
	(219.50,153.56) --
	(220.28,153.75) --
	(221.06,153.95) --
	(221.85,154.14) --
	(222.63,154.33) --
	(223.41,154.52) --
	(224.19,154.71) --
	(224.97,154.90) --
	(225.75,155.08) --
	(226.54,155.27) --
	(227.32,155.46) --
	(228.10,155.64) --
	(228.88,155.83) --
	(229.66,156.01) --
	(230.44,156.19) --
	(231.23,156.37) --
	(232.01,156.55) --
	(232.79,156.73) --
	(233.57,156.91) --
	(234.35,157.09) --
	(235.14,157.27) --
	(235.92,157.44) --
	(236.70,157.61) --
	(237.48,157.79) --
	(238.26,157.96) --
	(239.04,158.13) --
	(239.83,158.30) --
	(240.61,158.46) --
	(241.39,158.63) --
	(242.17,158.80) --
	(242.95,158.96) --
	(243.73,159.12) --
	(244.52,159.28) --
	(245.30,159.44) --
	(246.08,159.60) --
	(246.86,159.76) --
	(247.64,159.91) --
	(248.43,160.07) --
	(249.21,160.22) --
	(249.99,160.37) --
	(250.77,160.52) --
	(251.55,160.67) --
	(252.33,160.81) --
	(253.12,160.96) --
	(253.90,161.10) --
	(254.68,161.25) --
	(255.46,161.39) --
	(256.24,161.53) --
	(257.02,161.66) --
	(257.81,161.80) --
	(258.59,161.93) --
	(259.37,162.07) --
	(260.15,162.20) --
	(260.93,162.33) --
	(261.71,162.46) --
	(262.50,162.58) --
	(263.28,162.71);
\end{scope}
\begin{scope}
\path[clip] (149.36, 93.95) rectangle (298.72,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.92,177.25) {\bfseries $\lambda=0.50, \psi=0.20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.92, 99.50) {$\xi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (155.69,150.83) {$Pr(Y_j = 1| \xi, Y_{j'})$};
\end{scope}
\begin{scope}
\path[clip] (181.04,129.59) rectangle (290.80,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,138.94) --
	(185.88,139.07) --
	(186.67,139.20) --
	(187.45,139.32) --
	(188.23,139.45) --
	(189.01,139.59) --
	(189.79,139.72) --
	(190.58,139.85) --
	(191.36,139.99) --
	(192.14,140.13) --
	(192.92,140.27) --
	(193.70,140.41) --
	(194.48,140.55) --
	(195.27,140.69) --
	(196.05,140.84) --
	(196.83,140.99) --
	(197.61,141.13) --
	(198.39,141.28) --
	(199.17,141.43) --
	(199.96,141.59) --
	(200.74,141.74) --
	(201.52,141.90) --
	(202.30,142.05) --
	(203.08,142.21) --
	(203.87,142.37) --
	(204.65,142.53) --
	(205.43,142.69) --
	(206.21,142.86) --
	(206.99,143.02) --
	(207.77,143.19) --
	(208.56,143.36) --
	(209.34,143.52) --
	(210.12,143.69) --
	(210.90,143.87) --
	(211.68,144.04) --
	(212.46,144.21) --
	(213.25,144.39) --
	(214.03,144.56) --
	(214.81,144.74) --
	(215.59,144.92) --
	(216.37,145.10) --
	(217.15,145.28) --
	(217.94,145.46) --
	(218.72,145.64) --
	(219.50,145.83) --
	(220.28,146.01) --
	(221.06,146.20) --
	(221.85,146.38) --
	(222.63,146.57) --
	(223.41,146.76) --
	(224.19,146.95) --
	(224.97,147.13) --
	(225.75,147.32) --
	(226.54,147.52) --
	(227.32,147.71) --
	(228.10,147.90) --
	(228.88,148.09) --
	(229.66,148.28) --
	(230.44,148.48) --
	(231.23,148.67) --
	(232.01,148.87) --
	(232.79,149.06) --
	(233.57,149.26) --
	(234.35,149.45) --
	(235.14,149.65) --
	(235.92,149.84) --
	(236.70,150.04) --
	(237.48,150.24) --
	(238.26,150.43) --
	(239.04,150.63) --
	(239.83,150.83) --
	(240.61,151.02) --
	(241.39,151.22) --
	(242.17,151.42) --
	(242.95,151.61) --
	(243.73,151.81) --
	(244.52,152.00) --
	(245.30,152.20) --
	(246.08,152.40) --
	(246.86,152.59) --
	(247.64,152.79) --
	(248.43,152.98) --
	(249.21,153.17) --
	(249.99,153.37) --
	(250.77,153.56) --
	(251.55,153.75) --
	(252.33,153.95) --
	(253.12,154.14) --
	(253.90,154.33) --
	(254.68,154.52) --
	(255.46,154.71) --
	(256.24,154.90) --
	(257.02,155.08) --
	(257.81,155.27) --
	(258.59,155.46) --
	(259.37,155.64) --
	(260.15,155.83) --
	(260.93,156.01) --
	(261.71,156.19) --
	(262.50,156.37) --
	(263.28,156.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,129.59) -- (263.28,129.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10,129.59) -- (185.10,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.65,129.59) -- (204.65,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.19,129.59) -- (224.19,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.73,129.59) -- (243.73,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.28,129.59) -- (263.28,125.63);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.38,121.67) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.92,121.67) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (226.46,121.67) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (246.01,121.67) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (265.55,121.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,131.16) -- (181.04,170.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,131.16) -- (177.08,131.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,139.03) -- (177.08,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,146.89) -- (177.08,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,154.76) -- (177.08,154.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,162.62) -- (177.08,162.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04,170.49) -- (177.08,170.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12,128.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12,136.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12,144.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12,152.49) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12,160.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12,168.22) {1.0};
\end{scope}
\begin{scope}
\path[clip] (181.04,129.59) rectangle (290.80,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.24,164.73) {$Y_{j'}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.24,151.50) {$Y_{j'}=0$};
\end{scope}
\begin{scope}
\path[clip] (181.04, 35.64) rectangle (290.80, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 46.32) --
	(185.88, 46.54) --
	(186.67, 46.77) --
	(187.45, 47.00) --
	(188.23, 47.24) --
	(189.01, 47.48) --
	(189.79, 47.73) --
	(190.58, 47.98) --
	(191.36, 48.23) --
	(192.14, 48.48) --
	(192.92, 48.74) --
	(193.70, 49.00) --
	(194.48, 49.27) --
	(195.27, 49.54) --
	(196.05, 49.81) --
	(196.83, 50.09) --
	(197.61, 50.37) --
	(198.39, 50.65) --
	(199.17, 50.93) --
	(199.96, 51.22) --
	(200.74, 51.51) --
	(201.52, 51.80) --
	(202.30, 52.10) --
	(203.08, 52.39) --
	(203.87, 52.69) --
	(204.65, 52.99) --
	(205.43, 53.30) --
	(206.21, 53.60) --
	(206.99, 53.91) --
	(207.77, 54.22) --
	(208.56, 54.53) --
	(209.34, 54.84) --
	(210.12, 55.15) --
	(210.90, 55.46) --
	(211.68, 55.78) --
	(212.46, 56.09) --
	(213.25, 56.40) --
	(214.03, 56.72) --
	(214.81, 57.03) --
	(215.59, 57.35) --
	(216.37, 57.66) --
	(217.15, 57.98) --
	(217.94, 58.29) --
	(218.72, 58.60) --
	(219.50, 58.91) --
	(220.28, 59.22) --
	(221.06, 59.53) --
	(221.85, 59.84) --
	(222.63, 60.15) --
	(223.41, 60.45) --
	(224.19, 60.76) --
	(224.97, 61.06) --
	(225.75, 61.36) --
	(226.54, 61.65) --
	(227.32, 61.95) --
	(228.10, 62.24) --
	(228.88, 62.53) --
	(229.66, 62.82) --
	(230.44, 63.10) --
	(231.23, 63.38) --
	(232.01, 63.66) --
	(232.79, 63.94) --
	(233.57, 64.21) --
	(234.35, 64.48) --
	(235.14, 64.75) --
	(235.92, 65.01) --
	(236.70, 65.27) --
	(237.48, 65.52) --
	(238.26, 65.78) --
	(239.04, 66.02) --
	(239.83, 66.27) --
	(240.61, 66.51) --
	(241.39, 66.75) --
	(242.17, 66.98) --
	(242.95, 67.21) --
	(243.73, 67.44) --
	(244.52, 67.66) --
	(245.30, 67.88) --
	(246.08, 68.09) --
	(246.86, 68.30) --
	(247.64, 68.51) --
	(248.43, 68.71) --
	(249.21, 68.91) --
	(249.99, 69.10) --
	(250.77, 69.29) --
	(251.55, 69.48) --
	(252.33, 69.66) --
	(253.12, 69.84) --
	(253.90, 70.02) --
	(254.68, 70.19) --
	(255.46, 70.36) --
	(256.24, 70.53) --
	(257.02, 70.69) --
	(257.81, 70.84) --
	(258.59, 71.00) --
	(259.37, 71.15) --
	(260.15, 71.30) --
	(260.93, 71.44) --
	(261.71, 71.58) --
	(262.50, 71.72) --
	(263.28, 71.85);
\end{scope}
\begin{scope}
\path[clip] (149.36,  0.00) rectangle (298.72, 93.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (235.92, 83.30) {\bfseries $\lambda=0.80, \psi=0.20$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (235.92,  5.54) {$\xi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (155.69, 56.88) {$Pr(Y_j = 1| \xi, Y_{j'})$};
\end{scope}
\begin{scope}
\path[clip] (181.04, 35.64) rectangle (290.80, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 41.90) --
	(185.88, 42.03) --
	(186.67, 42.17) --
	(187.45, 42.31) --
	(188.23, 42.46) --
	(189.01, 42.60) --
	(189.79, 42.75) --
	(190.58, 42.91) --
	(191.36, 43.06) --
	(192.14, 43.23) --
	(192.92, 43.39) --
	(193.70, 43.56) --
	(194.48, 43.73) --
	(195.27, 43.91) --
	(196.05, 44.09) --
	(196.83, 44.27) --
	(197.61, 44.46) --
	(198.39, 44.65) --
	(199.17, 44.84) --
	(199.96, 45.04) --
	(200.74, 45.24) --
	(201.52, 45.45) --
	(202.30, 45.66) --
	(203.08, 45.88) --
	(203.87, 46.09) --
	(204.65, 46.32) --
	(205.43, 46.54) --
	(206.21, 46.77) --
	(206.99, 47.00) --
	(207.77, 47.24) --
	(208.56, 47.48) --
	(209.34, 47.73) --
	(210.12, 47.98) --
	(210.90, 48.23) --
	(211.68, 48.48) --
	(212.46, 48.74) --
	(213.25, 49.00) --
	(214.03, 49.27) --
	(214.81, 49.54) --
	(215.59, 49.81) --
	(216.37, 50.09) --
	(217.15, 50.37) --
	(217.94, 50.65) --
	(218.72, 50.93) --
	(219.50, 51.22) --
	(220.28, 51.51) --
	(221.06, 51.80) --
	(221.85, 52.10) --
	(222.63, 52.39) --
	(223.41, 52.69) --
	(224.19, 52.99) --
	(224.97, 53.30) --
	(225.75, 53.60) --
	(226.54, 53.91) --
	(227.32, 54.22) --
	(228.10, 54.53) --
	(228.88, 54.84) --
	(229.66, 55.15) --
	(230.44, 55.46) --
	(231.23, 55.78) --
	(232.01, 56.09) --
	(232.79, 56.40) --
	(233.57, 56.72) --
	(234.35, 57.03) --
	(235.14, 57.35) --
	(235.92, 57.66) --
	(236.70, 57.98) --
	(237.48, 58.29) --
	(238.26, 58.60) --
	(239.04, 58.91) --
	(239.83, 59.22) --
	(240.61, 59.53) --
	(241.39, 59.84) --
	(242.17, 60.15) --
	(242.95, 60.45) --
	(243.73, 60.76) --
	(244.52, 61.06) --
	(245.30, 61.36) --
	(246.08, 61.65) --
	(246.86, 61.95) --
	(247.64, 62.24) --
	(248.43, 62.53) --
	(249.21, 62.82) --
	(249.99, 63.10) --
	(250.77, 63.38) --
	(251.55, 63.66) --
	(252.33, 63.94) --
	(253.12, 64.21) --
	(253.90, 64.48) --
	(254.68, 64.75) --
	(255.46, 65.01) --
	(256.24, 65.27) --
	(257.02, 65.52) --
	(257.81, 65.78) --
	(258.59, 66.02) --
	(259.37, 66.27) --
	(260.15, 66.51) --
	(260.93, 66.75) --
	(261.71, 66.98) --
	(262.50, 67.21) --
	(263.28, 67.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 35.64) -- (263.28, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.10, 35.64) -- (185.10, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.65, 35.64) -- (204.65, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.19, 35.64) -- (224.19, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.73, 35.64) -- (243.73, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.28, 35.64) -- (263.28, 31.68);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.38, 27.72) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (206.92, 27.72) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (226.46, 27.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (246.01, 27.72) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (265.55, 27.72) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 37.21) -- (181.04, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 37.21) -- (177.08, 37.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 45.08) -- (177.08, 45.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 52.94) -- (177.08, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 60.81) -- (177.08, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 68.67) -- (177.08, 68.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.04, 76.54) -- (177.08, 76.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12, 34.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12, 42.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12, 50.67) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12, 58.54) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12, 66.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.12, 74.27) {1.0};
\end{scope}
\begin{scope}
\path[clip] (181.04, 35.64) rectangle (290.80, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.24, 73.87) {$Y_{j'}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (267.24, 62.38) {$Y_{j'}=0$};
\end{scope}
\begin{scope}
\path[clip] (330.40,129.59) rectangle (440.15,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46,150.83) --
	(335.24,151.02) --
	(336.02,151.22) --
	(336.81,151.42) --
	(337.59,151.61) --
	(338.37,151.81) --
	(339.15,152.00) --
	(339.93,152.20) --
	(340.72,152.40) --
	(341.50,152.59) --
	(342.28,152.79) --
	(343.06,152.98) --
	(343.84,153.17) --
	(344.62,153.37) --
	(345.41,153.56) --
	(346.19,153.75) --
	(346.97,153.95) --
	(347.75,154.14) --
	(348.53,154.33) --
	(349.31,154.52) --
	(350.10,154.71) --
	(350.88,154.90) --
	(351.66,155.08) --
	(352.44,155.27) --
	(353.22,155.46) --
	(354.00,155.64) --
	(354.79,155.83) --
	(355.57,156.01) --
	(356.35,156.19) --
	(357.13,156.37) --
	(357.91,156.55) --
	(358.70,156.73) --
	(359.48,156.91) --
	(360.26,157.09) --
	(361.04,157.27) --
	(361.82,157.44) --
	(362.60,157.61) --
	(363.39,157.79) --
	(364.17,157.96) --
	(364.95,158.13) --
	(365.73,158.30) --
	(366.51,158.46) --
	(367.29,158.63) --
	(368.08,158.80) --
	(368.86,158.96) --
	(369.64,159.12) --
	(370.42,159.28) --
	(371.20,159.44) --
	(371.99,159.60) --
	(372.77,159.76) --
	(373.55,159.91) --
	(374.33,160.07) --
	(375.11,160.22) --
	(375.89,160.37) --
	(376.68,160.52) --
	(377.46,160.67) --
	(378.24,160.81) --
	(379.02,160.96) --
	(379.80,161.10) --
	(380.58,161.25) --
	(381.37,161.39) --
	(382.15,161.53) --
	(382.93,161.66) --
	(383.71,161.80) --
	(384.49,161.93) --
	(385.28,162.07) --
	(386.06,162.20) --
	(386.84,162.33) --
	(387.62,162.46) --
	(388.40,162.58) --
	(389.18,162.71) --
	(389.97,162.83) --
	(390.75,162.96) --
	(391.53,163.08) --
	(392.31,163.20) --
	(393.09,163.32) --
	(393.87,163.43) --
	(394.66,163.55) --
	(395.44,163.66) --
	(396.22,163.77) --
	(397.00,163.88) --
	(397.78,163.99) --
	(398.56,164.10) --
	(399.35,164.21) --
	(400.13,164.31) --
	(400.91,164.41) --
	(401.69,164.52) --
	(402.47,164.62) --
	(403.26,164.72) --
	(404.04,164.81) --
	(404.82,164.91) --
	(405.60,165.01) --
	(406.38,165.10) --
	(407.16,165.19) --
	(407.95,165.28) --
	(408.73,165.37) --
	(409.51,165.46) --
	(410.29,165.55) --
	(411.07,165.63) --
	(411.85,165.72) --
	(412.64,165.80);
\end{scope}
\begin{scope}
\path[clip] (298.72, 93.95) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (385.28,177.25) {\bfseries $\lambda=0.50, \psi=0.50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (385.28, 99.50) {$\xi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.05,150.83) {$Pr(Y_j = 1| \xi, Y_{j'})$};
\end{scope}
\begin{scope}
\path[clip] (330.40,129.59) rectangle (440.15,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46,135.85) --
	(335.24,135.93) --
	(336.02,136.02) --
	(336.81,136.11) --
	(337.59,136.19) --
	(338.37,136.28) --
	(339.15,136.37) --
	(339.93,136.46) --
	(340.72,136.55) --
	(341.50,136.65) --
	(342.28,136.74) --
	(343.06,136.84) --
	(343.84,136.94) --
	(344.62,137.04) --
	(345.41,137.14) --
	(346.19,137.24) --
	(346.97,137.34) --
	(347.75,137.45) --
	(348.53,137.55) --
	(349.31,137.66) --
	(350.10,137.77) --
	(350.88,137.88) --
	(351.66,137.99) --
	(352.44,138.11) --
	(353.22,138.22) --
	(354.00,138.34) --
	(354.79,138.46) --
	(355.57,138.58) --
	(356.35,138.70) --
	(357.13,138.82) --
	(357.91,138.94) --
	(358.70,139.07) --
	(359.48,139.20) --
	(360.26,139.32) --
	(361.04,139.45) --
	(361.82,139.59) --
	(362.60,139.72) --
	(363.39,139.85) --
	(364.17,139.99) --
	(364.95,140.13) --
	(365.73,140.27) --
	(366.51,140.41) --
	(367.29,140.55) --
	(368.08,140.69) --
	(368.86,140.84) --
	(369.64,140.99) --
	(370.42,141.13) --
	(371.20,141.28) --
	(371.99,141.43) --
	(372.77,141.59) --
	(373.55,141.74) --
	(374.33,141.90) --
	(375.11,142.05) --
	(375.89,142.21) --
	(376.68,142.37) --
	(377.46,142.53) --
	(378.24,142.69) --
	(379.02,142.86) --
	(379.80,143.02) --
	(380.58,143.19) --
	(381.37,143.36) --
	(382.15,143.52) --
	(382.93,143.69) --
	(383.71,143.87) --
	(384.49,144.04) --
	(385.28,144.21) --
	(386.06,144.39) --
	(386.84,144.56) --
	(387.62,144.74) --
	(388.40,144.92) --
	(389.18,145.10) --
	(389.97,145.28) --
	(390.75,145.46) --
	(391.53,145.64) --
	(392.31,145.83) --
	(393.09,146.01) --
	(393.87,146.20) --
	(394.66,146.38) --
	(395.44,146.57) --
	(396.22,146.76) --
	(397.00,146.95) --
	(397.78,147.13) --
	(398.56,147.32) --
	(399.35,147.52) --
	(400.13,147.71) --
	(400.91,147.90) --
	(401.69,148.09) --
	(402.47,148.28) --
	(403.26,148.48) --
	(404.04,148.67) --
	(404.82,148.87) --
	(405.60,149.06) --
	(406.38,149.26) --
	(407.16,149.45) --
	(407.95,149.65) --
	(408.73,149.84) --
	(409.51,150.04) --
	(410.29,150.24) --
	(411.07,150.43) --
	(411.85,150.63) --
	(412.64,150.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46,129.59) -- (412.64,129.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46,129.59) -- (334.46,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00,129.59) -- (354.00,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.55,129.59) -- (373.55,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.09,129.59) -- (393.09,125.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.64,129.59) -- (412.64,125.63);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (336.73,121.67) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (356.28,121.67) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.82,121.67) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.37,121.67) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (414.91,121.67) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,131.16) -- (330.40,170.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,131.16) -- (326.44,131.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,139.03) -- (326.44,139.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,146.89) -- (326.44,146.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,154.76) -- (326.44,154.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,162.62) -- (326.44,162.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40,170.49) -- (326.44,170.49);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48,128.89) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48,136.76) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48,144.62) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48,152.49) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48,160.35) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48,168.22) {1.0};
\end{scope}
\begin{scope}
\path[clip] (330.40,129.59) rectangle (440.15,172.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (416.60,164.29) {$Y_{j'}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (416.60,149.31) {$Y_{j'}=0$};
\end{scope}
\begin{scope}
\path[clip] (330.40, 35.64) rectangle (440.15, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46, 51.15) --
	(335.24, 51.44) --
	(336.02, 51.73) --
	(336.81, 52.02) --
	(337.59, 52.32) --
	(338.37, 52.62) --
	(339.15, 52.92) --
	(339.93, 53.22) --
	(340.72, 53.53) --
	(341.50, 53.83) --
	(342.28, 54.14) --
	(343.06, 54.45) --
	(343.84, 54.76) --
	(344.62, 55.07) --
	(345.41, 55.38) --
	(346.19, 55.70) --
	(346.97, 56.01) --
	(347.75, 56.33) --
	(348.53, 56.64) --
	(349.31, 56.95) --
	(350.10, 57.27) --
	(350.88, 57.58) --
	(351.66, 57.90) --
	(352.44, 58.21) --
	(353.22, 58.52) --
	(354.00, 58.84) --
	(354.79, 59.15) --
	(355.57, 59.46) --
	(356.35, 59.76) --
	(357.13, 60.07) --
	(357.91, 60.38) --
	(358.70, 60.68) --
	(359.48, 60.98) --
	(360.26, 61.28) --
	(361.04, 61.58) --
	(361.82, 61.88) --
	(362.60, 62.17) --
	(363.39, 62.46) --
	(364.17, 62.75) --
	(364.95, 63.03) --
	(365.73, 63.31) --
	(366.51, 63.59) --
	(367.29, 63.87) --
	(368.08, 64.14) --
	(368.86, 64.41) --
	(369.64, 64.68) --
	(370.42, 64.94) --
	(371.20, 65.20) --
	(371.99, 65.46) --
	(372.77, 65.71) --
	(373.55, 65.96) --
	(374.33, 66.21) --
	(375.11, 66.45) --
	(375.89, 66.69) --
	(376.68, 66.92) --
	(377.46, 67.15) --
	(378.24, 67.38) --
	(379.02, 67.60) --
	(379.80, 67.82) --
	(380.58, 68.04) --
	(381.37, 68.25) --
	(382.15, 68.45) --
	(382.93, 68.66) --
	(383.71, 68.86) --
	(384.49, 69.05) --
	(385.28, 69.25) --
	(386.06, 69.43) --
	(386.84, 69.62) --
	(387.62, 69.80) --
	(388.40, 69.98) --
	(389.18, 70.15) --
	(389.97, 70.32) --
	(390.75, 70.48) --
	(391.53, 70.65) --
	(392.31, 70.80) --
	(393.09, 70.96) --
	(393.87, 71.11) --
	(394.66, 71.26) --
	(395.44, 71.40) --
	(396.22, 71.54) --
	(397.00, 71.68) --
	(397.78, 71.82) --
	(398.56, 71.95) --
	(399.35, 72.08) --
	(400.13, 72.20) --
	(400.91, 72.32) --
	(401.69, 72.44) --
	(402.47, 72.56) --
	(403.26, 72.67) --
	(404.04, 72.78) --
	(404.82, 72.89) --
	(405.60, 72.99) --
	(406.38, 73.10) --
	(407.16, 73.19) --
	(407.95, 73.29) --
	(408.73, 73.39) --
	(409.51, 73.48) --
	(410.29, 73.57) --
	(411.07, 73.65) --
	(411.85, 73.74) --
	(412.64, 73.82);
\end{scope}
\begin{scope}
\path[clip] (298.72,  0.00) rectangle (448.07, 93.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (385.28, 83.30) {\bfseries $\lambda=0.80, \psi=0.50$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (385.28,  5.54) {$\xi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (305.05, 56.88) {$Pr(Y_j = 1| \xi, Y_{j'})$};
\end{scope}
\begin{scope}
\path[clip] (330.40, 35.64) rectangle (440.15, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46, 39.93) --
	(335.24, 40.01) --
	(336.02, 40.10) --
	(336.81, 40.19) --
	(337.59, 40.27) --
	(338.37, 40.37) --
	(339.15, 40.46) --
	(339.93, 40.56) --
	(340.72, 40.66) --
	(341.50, 40.76) --
	(342.28, 40.86) --
	(343.06, 40.97) --
	(343.84, 41.08) --
	(344.62, 41.19) --
	(345.41, 41.31) --
	(346.19, 41.43) --
	(346.97, 41.55) --
	(347.75, 41.67) --
	(348.53, 41.80) --
	(349.31, 41.93) --
	(350.10, 42.07) --
	(350.88, 42.21) --
	(351.66, 42.35) --
	(352.44, 42.49) --
	(353.22, 42.64) --
	(354.00, 42.79) --
	(354.79, 42.95) --
	(355.57, 43.10) --
	(356.35, 43.27) --
	(357.13, 43.43) --
	(357.91, 43.60) --
	(358.70, 43.78) --
	(359.48, 43.95) --
	(360.26, 44.13) --
	(361.04, 44.32) --
	(361.82, 44.50) --
	(362.60, 44.70) --
	(363.39, 44.89) --
	(364.17, 45.09) --
	(364.95, 45.30) --
	(365.73, 45.50) --
	(366.51, 45.71) --
	(367.29, 45.93) --
	(368.08, 46.15) --
	(368.86, 46.37) --
	(369.64, 46.60) --
	(370.42, 46.83) --
	(371.20, 47.06) --
	(371.99, 47.30) --
	(372.77, 47.54) --
	(373.55, 47.79) --
	(374.33, 48.04) --
	(375.11, 48.29) --
	(375.89, 48.55) --
	(376.68, 48.81) --
	(377.46, 49.07) --
	(378.24, 49.34) --
	(379.02, 49.61) --
	(379.80, 49.88) --
	(380.58, 50.16) --
	(381.37, 50.44) --
	(382.15, 50.72) --
	(382.93, 51.00) --
	(383.71, 51.29) --
	(384.49, 51.58) --
	(385.28, 51.88) --
	(386.06, 52.17) --
	(386.84, 52.47) --
	(387.62, 52.77) --
	(388.40, 53.07) --
	(389.18, 53.37) --
	(389.97, 53.68) --
	(390.75, 53.99) --
	(391.53, 54.30) --
	(392.31, 54.60) --
	(393.09, 54.92) --
	(393.87, 55.23) --
	(394.66, 55.54) --
	(395.44, 55.85) --
	(396.22, 56.17) --
	(397.00, 56.48) --
	(397.78, 56.80) --
	(398.56, 57.11) --
	(399.35, 57.43) --
	(400.13, 57.74) --
	(400.91, 58.05) --
	(401.69, 58.37) --
	(402.47, 58.68) --
	(403.26, 58.99) --
	(404.04, 59.30) --
	(404.82, 59.61) --
	(405.60, 59.92) --
	(406.38, 60.22) --
	(407.16, 60.53) --
	(407.95, 60.83) --
	(408.73, 61.13) --
	(409.51, 61.43) --
	(410.29, 61.73) --
	(411.07, 62.02) --
	(411.85, 62.31) --
	(412.64, 62.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (448.07,187.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46, 35.64) -- (412.64, 35.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.46, 35.64) -- (334.46, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.00, 35.64) -- (354.00, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.55, 35.64) -- (373.55, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.09, 35.64) -- (393.09, 31.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (412.64, 35.64) -- (412.64, 31.68);

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (336.73, 27.72) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (356.28, 27.72) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (375.82, 27.72) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.37, 27.72) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (414.91, 27.72) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 37.21) -- (330.40, 76.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 37.21) -- (326.44, 37.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 45.08) -- (326.44, 45.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 52.94) -- (326.44, 52.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 60.81) -- (326.44, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 68.67) -- (326.44, 68.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.40, 76.54) -- (326.44, 76.54);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48, 34.94) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48, 42.81) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48, 50.67) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48, 58.54) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48, 66.40) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at (322.48, 74.27) {1.0};
\end{scope}
\begin{scope}
\path[clip] (330.40, 35.64) rectangle (440.15, 78.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (416.60, 72.30) {$Y_{j'}=1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (416.60, 61.09) {$Y_{j'}=0$};
\end{scope}
\end{tikzpicture}

